Hawking Radiation from Black Holes Formed During Quantum Tunneling

We study the behaviour of scalar fields on background geometries which undergo quantum tunneling. The two examples considered are a moving mirror in flat space which tunnels through a potential barrier, and a false vacuum bubble which tunnels to form a black hole. WKB approximations to the Schrodinger and Wheeler-DeWitt equations are made, leading one to solve field equations on the Euclidean metric solution interpolating between the classically allowed geometries. The state of the field after tunneling can then be determined using the method of non-unitary Bogolubov transformations developed by Rubakov. It is shown that the effect of the tunneling is to damp any excitations initially present, and, in the case of the black hole, that the behaviour of fields on the Euclidean Kruskal manifold ensures that the late time radiation will be thermal at the Hawking temperature.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%FIGURE 1%%%%%%%%%


%!
%%Title: /tmp/xfig-fig022105
%%Creator: fig2dev
%%CreationDate: Sun Feb 20 18:50:12 1994
%%For: perkraus@puhep1 (Per Kraus)
%%BoundingBox: 135 90 697 447
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
612 0 translate 90 rotate
-20.0 574.5 translate 0.900 -0.900 scale
/Times-Roman findfont 13.00 scalefont setfont
449 367 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 13.00 scalefont setfont
452 354 m
gs 1 -1 scale (f) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
499 362 m
gs 1 -1 scale (x) col-1 show gr
/Times-Roman findfont 13.00 scalefont setfont
513 366 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 13.00 scalefont setfont
514 353 m
gs 1 -1 scale (i) col-1 show gr
0.500 setlinewidth
% Polyline
n 759 99 m 199 99 l  199 339 l  759 339 l
 clp gs col-1 s gr
/Times-Roman findfont 20.00 scalefont setfont
438 362 m
gs 1 -1 scale (x) col-1 show gr
	[4.000000] 0 setdash
% Polyline
n 200 217 m 759 217 l gs col-1 s gr
	[] 0 setdash
/Times-Roman findfont 16.00 scalefont setfont
150 184 m
gs 1 -1 scale (V\(x   \)) col-1 show gr
	[4.000000] 0 setdash
% Polyline
n 449 218 m 449 339 l gs col-1 s gr
	[] 0 setdash
	[4.000000] 0 setdash
% Polyline
n 510 217 m 510 339 l gs col-1 s gr
	[] 0 setdash
% Interpolated spline
n 199 309 m
	277.192 305.604 310.942 303.104 334 299 curveto
	350.534 296.057 388.605 288.190 404 279 curveto
	415.814 271.948 436.010 250.592 443 239 curveto
	451.547 224.826 448.527 187.787 464 174 curveto
	469.775 168.854 481.347 165.615 489 169 curveto
	497.751 172.871 501.302 187.781 504 194 curveto
	507.369 201.765 510.963 221.192 514 229 curveto
	516.799 236.195 522.622 252.986 529 259 curveto
	536.241 265.828 554.592 272.807 564 274 curveto
	580.248 276.060 614.301 267.319 629 264 curveto
	640.667 261.366 667.393 251.787 679 249 curveto
	691.430 246.015 721.193 240.155 734 239 curveto
	738.296 238.613 744.546 238.613 759 239 curveto
gs col-1 s gr
/Times-Roman findfont 15.00 scalefont setfont
764 224 m
gs 1 -1 scale (E) col-1 show gr
/Times-Roman findfont 13.00 scalefont setfont
175 188 m
gs 1 -1 scale (m) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
462 496 m
gs 1 -1 scale (Fig.  1.   ) col-1 show gr
showpage
$F2psEnd


%%%%%%%FIGURE 2%%%%%%%


%!
%%Title: /tmp/xfig-fig014788
%%Creator: fig2dev
%%CreationDate: Mon Mar 28 12:49:18 1994
%%For: perkraus@puhep1 (Per Kraus)
%%BoundingBox: 52 36 684 492
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
612 0 translate 90 rotate
28.0 570.0 translate 0.900 -0.900 scale
2.000 setlinewidth
n 366.489 199.000 119.511 52.646 -52.646 arcn
gs col-1 s gr
0.500 setlinewidth
% Polyline
n 398 39 m 398 359 l  78 359 l  78 39 l
 clp gs col-1 s gr
% Polyline
n 78 39 m 398 359 l  clp gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 308 199 m 398 199 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 439 359 m 759 39 l  clp gs col-1 s gr
% Polyline
n 439 39 m 759 359 l  clp gs col-1 s gr
% Polyline
n 759 39 m 759 359 l  439 359 l  439 39 l
 clp gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 487 199 m 759 199 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 78 359 m 398 39 l  clp gs col-1 s gr
% Interpolated spline
n 81 359 m
	97.555 343.450 104.889 336.783 110 332 curveto
	117.162 326.099 134.062 311.063 142 306 curveto
	148.367 301.338 164.204 292.620 172 290 curveto
	181.415 285.491 205.872 278.157 217 277 curveto
	220.418 275.700 225.884 275.433 239 276 curveto
gs col-1 s gr
% Interpolated spline
n 395 359 m
	377.911 343.450 370.578 336.783 366 332 curveto
	358.305 326.099 341.405 311.063 334 306 curveto
	327.099 301.338 311.262 292.620 304 290 curveto
	294.052 285.491 269.595 278.157 259 277 curveto
	255.049 275.700 249.582 275.433 237 276 curveto
gs col-1 s gr
% Interpolated spline
n 396 40 m
	378.445 55.084 371.111 61.750 366 67 curveto
	358.838 72.434 341.938 87.470 334 93 curveto
	327.633 97.195 311.796 105.914 305 109 curveto
	294.585 113.043 270.128 120.376 259 122 curveto
	255.582 122.834 250.116 123.100 238 123 curveto
gs col-1 s gr
% Interpolated spline
n 80 40 m
	97.022 55.084 104.355 61.750 110 67 curveto
	116.628 72.434 133.529 87.470 142 93 curveto
	147.834 97.195 163.671 105.914 171 109 curveto
	180.882 113.043 205.339 120.376 217 122 curveto
	219.884 122.834 225.351 123.100 238 123 curveto
gs col-1 s gr
2.000 setlinewidth
n 199.071 199.000 108.929 47.259 -47.259 arcn
gs col-1 s gr
0.500 setlinewidth
% Interpolated spline
n 442 359 m
	458.555 343.450 465.889 336.783 471 332 curveto
	478.162 326.099 495.062 311.063 503 306 curveto
	509.367 301.338 525.204 292.620 533 290 curveto
	542.415 285.491 566.872 278.157 578 277 curveto
	581.418 275.700 586.884 275.433 600 276 curveto
gs col-1 s gr
/Times-Roman findfont 18.00 scalefont setfont
593 381 m
gs 1 -1 scale (X) col-1 show gr
% Interpolated spline
n 756 359 m
	738.911 343.450 731.578 336.783 727 332 curveto
	719.305 326.099 702.405 311.063 695 306 curveto
	688.099 301.338 672.262 292.620 665 290 curveto
	655.052 285.491 630.595 278.157 620 277 curveto
	616.049 275.700 610.582 275.433 598 276 curveto
gs col-1 s gr
% Interpolated spline
n 757 40 m
	739.445 55.084 732.111 61.750 727 67 curveto
	719.838 72.434 702.938 87.470 695 93 curveto
	688.633 97.195 672.796 105.914 666 110 curveto
	655.585 113.043 631.128 120.376 620 123 curveto
	616.582 122.834 611.116 123.100 599 124 curveto
gs col-1 s gr
% Interpolated spline
n 441 40 m
	458.022 55.084 465.355 61.750 471 67 curveto
	477.628 72.434 494.529 87.470 503 93 curveto
	508.834 97.195 524.671 105.914 532 110 curveto
	541.882 113.043 566.339 120.376 578 123 curveto
	580.884 122.834 586.351 123.100 599 124 curveto
gs col-1 s gr
/Times-Roman findfont 12.00 scalefont setfont
325 196 m
gs 1 -1 scale (initial surface) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
229 292 m
gs 1 -1 scale (r=0) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
229 118 m
gs 1 -1 scale (r=0) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
590 293 m
gs 1 -1 scale (r=0) col-1 show gr
/Times-Roman findfont 16.00 scalefont setfont
592 117 m
gs 1 -1 scale (r=0) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
649 197 m
gs 1 -1 scale (final surface) col-1 show gr
/Times-Roman findfont 20.00 scalefont setfont
396 546 m
gs 1 -1 scale (Fig.  2.  ) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
57 207 m
gs 1 -1 scale (T) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
233 383 m
gs 1 -1 scale (X) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
422 206 m
gs 1 -1 scale (T) col-1 show gr
showpage
$F2psEnd



%%%%%%FIGURE 3%%%%%%%


%!
%%Title: /tmp/xfig-fig014914
%%Creator: fig2dev
%%CreationDate: Mon Mar 28 12:56:49 1994
%%For: perkraus@puhep1 (Per Kraus)
%%BoundingBox: 188 54 504 504
%%Pages: 1
%%EndComments
/$F2psDict 6400 dict def
$F2psDict begin
$F2psDict /mtrx matrix put
/l {lineto} bind def
/m {moveto} bind def
/s {stroke} bind def
/n {newpath} bind def
/gs {gsave} bind def
/gr {grestore} bind def
/clp {closepath} bind def
/graycol {dup dup currentrgbcolor 4 -2 roll mul 4 -2 roll mul
4 -2 roll mul setrgbcolor} bind def
/col-1 {} def
/col0 {0 0 0 setrgbcolor} bind def
/col1 {0 0 1 setrgbcolor} bind def
/col2 {0 1 0 setrgbcolor} bind def
/col3 {0 1 1 setrgbcolor} bind def
/col4 {1 0 0 setrgbcolor} bind def
/col5 {1 0 1 setrgbcolor} bind def
/col6 {1 1 0 setrgbcolor} bind def
/col7 {1 1 1 setrgbcolor} bind def
	end
	/$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def
	/$F2psEnd {$F2psEnteredState restore end} def
	%%EndProlog

$F2psBegin
0 setlinecap 0 setlinejoin
612 0 translate 90 rotate
50.0 585.0 translate 0.900 -0.900 scale
0.500 setlinewidth
% Polyline
n 394 59 m 394 379 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 510 284 m 234 129 l  233 130 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 239 219 m 404 219 l gs col-1 s gr
	[4.000000] 0 setdash
% Polyline
n 404 219 m 559 219 l gs col-1 s gr
	[] 0 setdash
% Polyline
n 559 59 m 559 379 l  234 379 l  234 59 l
 clp gs col-1 s gr
n 318.385 187.143 m 326.000 180.000 l 323.575 190.155 l gs 2 setlinejoin col-1
s gr
	1 setlinecap [1 3.000000] 3.000000 setdash
n 395.102 220.109 79.898 -0.078 -149.868 arc
gs col-1 s gr
	[] 0 setdash 0 setlinecap
2.000 setlinewidth
% Interpolated spline
n 404 219 m
	405.524 209.094 406.524 204.844 408 202 curveto
	410.714 196.772 418.664 187.081 424 184 curveto
	431.691 179.560 449.563 176.714 458 177 curveto
	467.081 177.308 486.065 181.547 494 187 curveto
	501.136 191.904 510.929 206.333 514 214 curveto
	517.684 223.199 519.959 244.315 519 254 curveto
	518.436 259.698 515.936 267.198 509 284 curveto
gs col-1 s gr
/Times-Roman findfont 18.00 scalefont setfont
389 406 m
gs 1 -1 scale (X) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
432 214 m
gs 1 -1 scale (initial surface) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
375 559 m
gs 1 -1 scale (Fig.  3.   ) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
283 156 m
gs 1 -1 scale (final surface) col-1 show gr
/Times-Roman findfont 18.00 scalefont setfont
208 223 m
gs 1 -1 scale (T) col-1 show gr
/Times-Roman findfont 12.00 scalefont setfont
218 229 m
gs 1 -1 scale (E) col-1 show gr
showpage
$F2psEnd
